Monodromy action of mirror stops for toric Calabi-Yau surfaces

Mirror symmetry predicts an action by the fundamental group of a conjectural stringy K\"ahler moduli space on the derived category of an algebraic variety. For a toric variety, a model for this space is understood, but constructing the action is still an open problem in general. We propose that this action can be studied on the $A$-side via a moduli space of Legendrians isotopic to the FLTZ Legendrian. For the $A_{n-1}$ singularity, we construct an annular braid-group action on the corresponding partially wrapped Fukaya category by exact autoequivalences. The standard braid subgroup recovers the Seidel--Thomas action on the derived category, while the additional annular generator corresponds to tensor product with $\mathcal O(-1)$. We additionally extend the Floer-theoretic approach to homological mirror symmetry for toric varieties to the setting of semiprojective toric Deligne--Mumford stacks over an arbitrary field.

==> figures/A1SingularityFan.tikz <==
\begin{tikzpicture}

\draw [decorate, decoration={ticks, segment length=1cm}](-2,-1) -- (8,-1);
\draw[<->] (-2.5,-1) -- (8.5,-1);
\node[right] at (8.5, -1) {$M$};
\draw (3,-0.6) -- (3,-1.4);
\node at (1,-2) {$\theta<0$};
\node at (5,-2) {$\theta>0$};
\node at (6,-0.5) {$X_+$};
\node at (0,-0.5) {$X_-$};
\begin{scope}[rotate=-90, xscale=-1, shift={(1,-1)}]
\fill[fill=gray!20] (0,2) -- (0,1) -- (1,1.5) -- (1,2) -- cycle;
\draw [help lines, step=0.5cm] (-1,0) grid (1,2);
\draw[->] (0,1) -- (0,1.5);
\draw[->] (0,1)  -- (1,1.5);

\end{scope}

\begin{scope}[rotate=-90, xscale=-1, shift={(-5,5)}]
\fill[fill=gray!20] (6,2) -- (6,1) -- (7,1.5) -- (7,2) -- cycle;
\draw [help lines, step=0.5cm] (4.99,0) grid (7,2);
\draw[->] (6,1) -- (6,1.5);
\draw[->] (6,1) -- (7,1.5);
\draw[->] (6,1) -- (6.5,1.5);

\end{scope}

\end{tikzpicture}

==> figures/FSLoop.tikz <==
\begin{tikzpicture}\begin{scope}[]

    \draw[fill=gray!20]  (0,0) node (v1) {} ellipse (2 and 2);
    \draw[dashed]  (v1) ellipse (0.5 and 0.5);
    \node at (0,-0.5) {$\times$};
    \node at (0,0.5) {$\times$};
    \draw[red] (0,-0.5) .. controls (0,-1) and (1,0) .. (1.5,0);
    \draw[blue] (0,0.5) .. controls (0,1) and (1,0) .. (1.5,0);
    \draw (1.5,0) -- (2,0);
    \draw[green] (0, -0.5) -- (0,0.5);
    \end{scope}
    
    \begin{scope}[shift={(9,0)}]
    
    \draw[fill=gray!20]  (0,0) node (v1) {} ellipse (2 and 2);
    \draw[dashed]  (v1) ellipse (0.5 and 0.5);
    \node at (0,-0.5) {$\times$};
    \node at (0,0.5) {$\times$};
    \draw (1.5,0) -- (2,0);
    \draw[blue] (0,-0.5) .. controls (0,-1) and (-1,-0.5) .. (-1,0) .. controls (-1,0.5) and (-0.5,1) .. (0,1) .. controls (0.5,1) and (1,0) .. (1.5,0);
    \draw[red] (0,0.5) .. controls (0,1) and (1,0) .. (1.5,0);
    \draw[green] (0, -0.5) -- (0,0.5);
    \end{scope}
    
    \begin{scope}[shift={(4.5,0)}]
    
    \draw[fill=gray!20]  (0,0) node (v1) {} ellipse (2 and 2);
    \draw[dashed]  (v1) ellipse (0.5 and 0.5);
    \node at (0.5,0) {$\times$};
    \node at (-0.5,0) {$\times$};
    \draw[red] (0.5,0) .. controls (1,0) and (1,0) .. (1.5,0);
    \draw (1.5,0) -- (2,0);
    \draw[blue] (-0.5,0) .. controls (-1,0) and (-0.5,1) .. (0,1) .. controls (0.5,1) and (1,0) .. (1.5,0);
    \end{scope}
    \end{tikzpicture}
    
    

==> figures/afterMutation.tikz <==
\begin{tikzpicture}
    
\fill[red!20, rounded corners]  (0.5,2.5) rectangle (5.5,-2.5);
\node (v2) at (-0.5,-2) {$B$};
\node (v1) at (-0.5,3) {$B$};
\node (v3) at (1,3) {$A$};
\node (v5) at (6,3) {$A$};
\node (v6) at (6,-2) {$A$};
\node (v7) at (6,-3.5) {$C$};
\node (v8) at (1,-3.5) {$C$};
\node (v9) at (-0.5,-3.5) {$D$};
\draw[->]  (v1) edge (v2);
\draw[->]  (v5) edge (v6);
\draw[->]  (v7) edge (v6);
\draw[->]  (v9) edge (v2);
\draw[->]  (v9) edge (v8);
\draw[->]  (v1) edge (v3);
\draw[->]  (v5) edge (v3);
\draw[->]  (v7) edge (v8);



\node (v13) at (1,2) {$A$};
\node (v14)at (2.5,-0.5) {$A$};
\node (v10) at (5,-2) {$A$};
\node (v11) at (1.75,-2) {$M$};
\node (v4) at (1,-2) {$M$};
\node (v12) at (1,-1.25) {$M$};
\node (v15) at (1.75,-1.25) {$M$};
\draw[->]  (v2) edge (v4);
\draw[->]  (v8) edge (v4);
\draw[->]  (v6) edge (v10);
\draw[->]  (v11) edge (v10);
\draw[->]  (v11) edge (v4);
\draw[->]  (v12) edge (v4);
\draw[->]  (v12) edge (v13);
\draw[->]  (v3) edge (v13);
\draw[->] (v14) .. controls (2,0) and (1,1) .. (v13);
\draw[->] (v14) .. controls (3,-1) and (4,-2) .. (v10);
\draw[->]  (v15) edge (v14);
\draw[->]  (v15) edge (v11);
\draw[->]  (v15) edge (v12);
\draw[->] (v5) edge (v14);


\begin{scope}[shift={(8,7.5)}]

    \fill[fill=gray!20]  (-8.5,3) rectangle (-2,-3.5);
    \draw[fuzz] (-7,3) -- (-7,-3.5) (-8.5,-2) -- (-2,-2);
    
    \draw[fuzz] (-7,2) .. controls (-7,1) and (-6,0) .. (-5.5,-0.5) .. controls (-5,-1) and (-4,-2) .. (-3,-2);
    
    \end{scope}
\end{tikzpicture}

==> figures/beforeMutation.tikz <==
\begin{tikzpicture}
    
\fill[rounded corners, blue!20]  (0.55,-1.55) rectangle (1.45,-2.45);
\node (v2) at (-0.5,-2) {$B$};
\node (v1) at (-0.5,3) {$B$};
\node (v3) at (1,3) {$A$};
\node (v5) at (6,3) {$A$};
\node (v6) at (6,-2) {$A$};
\node (v7) at (6,-3.5) {$C$};
\node (v8) at (1,-3.5) {$C$};
\node (v9) at (-0.5,-3.5) {$D$};
\draw[->]  (v1) edge (v2);
\draw[->]  (v5) edge (v6);
\draw[->]  (v7) edge (v6);
\draw[->]  (v9) edge node[midway,fill=white]{$f_1$} (v2);
\draw[->]  (v9) edge node[midway,fill=white]{$f_2$} (v8);
\draw[->]  (v1) edge (v3);
\draw[->]  (v5) edge (v3);
\draw[->]  (v7) edge (v8);



\node (v16) at (1,-2) {$A$};
\draw  (v3) edge (v16);
\draw  (v6) edge (v16);
\draw  (v8) edge node[midway,fill=white]{$g_2$} (v16);
\draw  (v2) edge node[midway,fill=white]{$g_1$} (v16);


\begin{scope}[shift={(8,7.5)}]

    \fill[fill=gray!20]  (-8.5,3) rectangle (-2,-3.5);
    \draw[fuzz] (-7,3) -- (-7,-3.5) (-8.5,-2) -- (-2,-2);
    
    
    \begin{scope}[shift={(-7,-2)}]
    \foreach \i in {0,...,5}
    {
            \pgfmathtruncatemacro{\y}{15*\i}
            \draw[orange] (0,0)-- (\y:.2) ;
    }
    
    \node at (0,0) {};
    \end{scope}

\end{scope}

\end{tikzpicture}

==> figures/chamberIsotopy.tikz <==
\begin{tikzpicture}

\begin{scope}[shift={(-5,3.5)}]
\fill[gray!20] (-1,2) -- (-2,-2) -- (2,-2) -- (2,2) -- (-1,2);
\draw[help lines, step=1cm] (-2,-2) grid (2,2);
\draw[->] (-2,-2) -- (-1,-2);
\draw[->] (-2,-2) -- (-1,2);
\end{scope}

\begin{scope}[shift={(0,3.5)}]
\fill[gray!20] (-2,-2) rectangle (2,2);
\draw[red] (-1,-2) -- (-1,2);
\draw[blue] (0,-2) -- (0,2);
\draw[orange] (-1,-2) -- (0,-2) (-1,-1) -- (0,-1) (-1,0) -- (0,0) (-1,1) -- (0,1);
\end{scope}

\begin{scope}[shift={(5,3.5)}]
\draw (-2,-2) rectangle (2,2);
\draw[red, fuzz] (-2,-1) -- (2,-2) (-2,0) -- (2,-1) (-2,1) -- (2,0) (-2,2) -- (2,1);
\draw[blue, fuzz] (-2,2) -- (-2,-2);
\begin{scope}[shift={(-2,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0) -- (\y:.13);
}
\node at (0,0) {};
\end{scope}
\begin{scope}[shift={(-2,-2)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0) -- (\y:.13);
}
\node at (0,0) {};
\end{scope}
\begin{scope}[shift={(-2,1)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0) -- (\y:.13);
}
\node at (0,0) {};
\end{scope}
\begin{scope}[shift={(-2,-1)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0) -- (\y:.13);
}
\node at (0,0) {};
\end{scope}
\end{scope}

\begin{scope}[shift={(-5,-3.5)}]
\fill[gray!20] (-1,2) -- (-2,-2) -- (2,-2) -- (2,2) -- (-1,2);
\draw[help lines, step=1cm] (-2,-2) grid (2,2);
\draw[->] (-2,-2) -- (-1,-2);
\draw[->] (-2,-2) -- (-1,2);
\draw[->] (-2,-2) -- (0,2);
\end{scope}

\begin{scope}[shift={(0,-3.5)}]
\fill[gray!20] (-2,-2) rectangle (2,2);
\draw[red] (-1,-2) -- (-1,2);
\draw[green] (-.5,-2) -- (-.5,2);
\draw[blue] (0,-2) -- (0,2);
\draw[orange] (-1,-2) -- (0,-2) (-1,0) -- (0,0);
\end{scope}

\begin{scope}[shift={(5,-3.5)}]
\draw (-2,-2) rectangle (2,2);
\draw[red, fuzz] (-2,-1) -- (2,-2) (-2,0) -- (2,-1) (-2,1) -- (2,0) (-2,2) -- (2,1);
\draw[blue, fuzz] (-2,2) -- (-2,-2);
\begin{scope}[shift={(-2,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0) -- (\y:.13);
}
\node at (0,0) {};
\end{scope}
\begin{scope}[shift={(-2,-2)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0) -- (\y:.13);
}
\node at (0,0) {};
\end{scope}
\draw[fuzz,green] (-2,0) -- (2,-2) (-2,2) -- (2,0);
\end{scope}

\end{tikzpicture}


==> figures/coamoeba.tikz <==
\begin{tikzpicture}[scale=.6]

\begin{scope}[]
    \begin{scope}[]
    \draw  (3,9.5) rectangle (9,3.5);
    \draw (3,9.5) -- (3,3.5) -- (3,4.5)  -- (6,3.5) (3,6.5) -- (9,4.5) (3,8.5) -- (9,6.5)  (6,9.5)-- (9,8.5);
    \draw (3,7.5) -- (9,7.5) (3,5.5) -- (9,5.5) (3,3.5) -- (9,3.5);
    \begin{scope}[]
    
    \begin{scope}[shift={(0,2)}]
    
    \fill[blue!20] (3,6.5) -- (3,5.5) -- (6,5.5) -- cycle;
    \draw[blue] (3,6.5) .. controls (3.5,6) and (4.5,5.75) .. (6,5.5);
    \draw[red] (3,6.5) .. controls (3.25,6) and (3.25,6) .. (3,5.5);
    \node[scale=.3, fill=orange, circle] at (3,6.5) {};
    \end{scope}
    \begin{scope}[shift={(0,0)}]
    
    \fill[blue!20] (3,6.5) -- (3,5.5) -- (6,5.5) -- cycle;
    \draw[blue] (3,6.5) .. controls (3.5,6) and (4.5,5.75) .. (6,5.5);
    \draw[red] (3,6.5) .. controls (3.25,6) and (3.25,6) .. (3,5.5);
    \node[scale=.3, fill=orange, circle] at (3,6.5) {};
    \end{scope}
    \begin{scope}[shift={(0,-2)}]
    
    \fill[blue!20] (3,6.5) -- (3,5.5) -- (6,5.5) -- cycle;
    \draw[blue] (3,6.5) .. controls (3.5,6) and (4.5,5.75) .. (6,5.5);
    \draw[red] (3,6.5) .. controls (3.25,6) and (3.25,6) .. (3,5.5);
    \node[scale=.3, fill=orange, circle] at (3,6.5) {};
    \end{scope}
    \end{scope}
    \begin{scope}[scale=-1, shift={(-12,-13)}]
    
    \begin{scope}[shift={(0,2)}]
    
    \fill[blue!20] (3,6.5) -- (3,5.5) -- (6,5.5) -- cycle;
    \draw[blue] (3,6.5) .. controls (3.5,6) and (4.5,5.75) .. (6,5.5);
    \draw[red] (3,6.5) .. controls (3.25,6) and (3.25,6) .. (3,5.5);
    \node[scale=.3, fill=orange, circle] at (3,6.5) {};
    \end{scope}
    \begin{scope}[shift={(0,0)}]
    
    \fill[blue!20] (3,6.5) -- (3,5.5) -- (6,5.5) -- cycle;
    \draw[blue] (3,6.5) .. controls (3.5,6) and (4.5,5.75) .. (6,5.5);
    \draw[red] (3,6.5) .. controls (3.25,6) and (3.25,6) .. (3,5.5);
    \node[scale=.3, fill=orange, circle] at (3,6.5) {};
    \end{scope}
    \begin{scope}[shift={(0,-2)}]
    
    \fill[blue!20] (3,6.5) -- (3,5.5) -- (6,5.5) -- cycle;
    \draw[blue] (3,6.5) .. controls (3.5,6) and (4.5,5.75) .. (6,5.5);
    \draw[red] (3,6.5) .. controls (3.25,6) and (3.25,6) .. (3,5.5);
    \node[scale=.3, fill=orange, circle] at (3,6.5) {};
    \end{scope}
    \end{scope}
    
    \end{scope}
    
    \end{scope}

    

\end{tikzpicture}        

==> figures/collection/tcollection1.tikz <==
\begin{tikzpicture}
\begin{scope}[]

\draw  (-3,-3) rectangle (3,3);
\draw[red, fuzz] (-3,-1.5) -- (3,-3) node (v23) {} (-3,0) -- (3,-1.5) node (v25) {} (-3,1.5) -- (3,0) node (v20) {} (-3,3) -- (3,1.5) node (v19) {};
\draw[blue, fuzz] (-3,3) -- (-3,-3);




\end{scope}


\node (v13) at (-2,-2.5) {$\mathcal O(-1)$};
\node (v9) at (-2,-1) {$\mathcal O(-2)$};
\node (v6) at (-2,0.5) {$\mathcal O(-3)$};
\node (v1) at (-2,2) {$\mathcal O$};




\end{tikzpicture}


==> figures/collection/tcollection2.tikz <==


\begin{tikzpicture}
\begin{scope}[]

\draw  (-3,-3) rectangle (3,3);
\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[blue, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\end{scope}

\draw[orange, fuzz] (-3,0) .. controls (0,-1.5) and (0,-1.5) .. (3,-3);



\node at (-2,-2.5) {$\mathcal O(-1)$};
\node at (2.25,-2) {$\mathcal O(-2)$};
\node at (-2,0.5) {$\mathcal O(-3)$};
\node at (-2,2) {$\mathcal O$};
\node at (-2,-1) {$M$};
\end{tikzpicture}

==> figures/collection/tcollection3.tikz <==

\begin{tikzpicture}
\begin{scope}[]

\draw  (-3,-3) rectangle (3,3);
\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[blue, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,-1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\end{scope}


\node at (-2,-2.5) {$\mathcal O(-1)$};
\node at (-2,-1) {$M$};
\node at (-2,0.5) {$\mathcal O(-3)$};
\node at (-2,2) {$\mathcal O$};




\end{tikzpicture}

==> figures/cox.tikz <==
\begin{tikzpicture}

\begin{scope}[shift={(-5,0)}]
\fill[gray!20] (0,2) -- (-2,-2) -- (2,-2) -- (2,2) -- (0,2);
\draw[help lines, step=1cm] (-2,-2) grid (2,2);
\draw[->] (-2,-2) -- (-1,-2);
\draw[->] (-2,-2) -- (0,2);
\end{scope}

\begin{scope}[shift={(0,0)}]
\fill[gray!20] (-2,-2) rectangle (2,2);
\draw[blue] (-.5,-2) -- (-.5,2);
\draw[red] (0,-2) -- (0,2);
\draw[green] (.5,-2) -- (.5,2);
\draw[orange] (-.5,-1) -- (.5,-1) (-.5,0) -- (.5,0);
\node[circle, fill=gray!20, inner sep=1.5pt] at (0,0) {};
\end{scope}

\begin{scope}[shift={(5,0)}]
\draw (-2,-2) rectangle (2,2);
\draw[blue, fuzz] (-2,2) -- (-2,-2);
\begin{scope}[shift={(-2,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0) -- (\y:.13);
}
\node at (0,0) {};
\end{scope}
\begin{scope}[shift={(-2,-2)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0) -- (\y:.13);
}
\node at (0,0) {};
\end{scope}
\draw[fuzz,green] (-2,2) -- (2,0) (-2,0) -- (2,-2);
\draw[fuzz,red] (-2,2) -- (2,-2);
\end{scope}

\end{tikzpicture}


==> figures/embedded/cell.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\draw[red] (-3,-1.5) -- (1,-1.5) ;
\draw[blue] (-3,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-2,-1.5) -- (-2,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);


\draw[>>->>] (-3,-5) -- node[below, rotate=270] {$q_2\in S^1$} (1,-5);
\draw (-3.5,-0.5) -- node[below]{ $r\in [-R, R]$} (-3.5,-4.5);
\node[circle, fill=black, scale=.4] at (-3,-2.5) {};
\end{tikzpicture}

==> figures/embedded/cell1.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]
\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\draw[red] (-3,-1.5) -- (1,-1.5) ;
\draw[blue] (-3,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-2,-1.5) -- (-2,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\end{tikzpicture}

==> figures/embedded/cell2.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\draw[red] (-3,-1.5) -- (1,-1.5) ;
\draw[blue] (-3,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-1.5,-1.5) -- (-2.5,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\end{tikzpicture}

==> figures/embedded/cell3.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\draw[red] (-3,-1.5) -- (1,-1.5) ;
\draw[blue] (-3,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-1,-1.5) -- (-3,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\end{tikzpicture}

==> figures/embedded/cell4.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\draw[red] (-3,-1.5) -- (1,-1.5) ;
\draw[blue] (-3,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-1,-2) -- (-3,-2) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\end{tikzpicture}

==> figures/embedded/cell5.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\draw[red] (-3,-1.5) -- (1,-1.5) ;
\draw[blue] (-3,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-1,-2.5) -- (-3,-1.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\end{tikzpicture}

==> figures/embedded/cell6.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\draw[red] (-3,-1.5) -- (1,-1.5) ;
\draw[blue] (-3,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-1.5,-2.5) -- (-2.5,-1.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\end{tikzpicture}

==> figures/embedded/rot1.tikz <==
    \begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

    \fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
    \node[circle, fill=black, scale=.4] at (-3,-2.5) {};
    \clip  (1,-3) rectangle (-3,-1);
    \begin{scope}[]
    \draw[red] (-4,-1.5) -- (1,-1.5) ;
    \draw[blue] (-4,-2.5) -- (1,-2.5);
    \draw[orange] (-3,-1.5) -- (-3,-2.5) (-2,-1.5) -- (-2,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
    \draw[orange] (-4,-2.5) -- (-4,-1.5);
    \end{scope}


    \end{tikzpicture}

==> figures/embedded/rot2.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\node[circle, fill=black, scale=.4] at (-3,-2.5) {};
\clip  (1,-3) rectangle (-3,-1);
\begin{scope}[shift={(0.166,0)}]
\draw[red] (-4,-1.5) -- (1,-1.5) ;
\draw[blue] (-4,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-2,-1.5) -- (-2,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\draw[orange] (-4,-2.5) -- (-4,-1.5);
\end{scope}


\end{tikzpicture}

==> figures/embedded/rot3.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\node[circle, fill=black, scale=.4] at (-3,-2.5) {};
\clip  (1,-3) rectangle (-3,-1);
\begin{scope}[shift={(0.333,0)}]
\draw[red] (-4,-1.5) -- (1,-1.5) ;
\draw[blue] (-4,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-2,-1.5) -- (-2,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\draw[orange] (-4,-2.5) -- (-4,-1.5);
\end{scope}


\end{tikzpicture}

==> figures/embedded/rot4.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\node[circle, fill=black, scale=.4] at (-3,-2.5) {};
\clip  (1,-3) rectangle (-3,-1);
\begin{scope}[shift={(0.5,0)}]
\draw[red] (-4,-1.5) -- (1,-1.5) ;
\draw[blue] (-4,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-2,-1.5) -- (-2,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\draw[orange] (-4,-2.5) -- (-4,-1.5);
\end{scope}


\end{tikzpicture}

==> figures/embedded/rot5.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\node[circle, fill=black, scale=.4] at (-3,-2.5) {};
\clip  (1,-3) rectangle (-3,-1);
\begin{scope}[shift={(0.6666,0)}]
\draw[red] (-4,-1.5) -- (1,-1.5) ;
\draw[blue] (-4,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-2,-1.5) -- (-2,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\draw[orange] (-4,-2.5) -- (-4,-1.5);
\end{scope}


\end{tikzpicture}

==> figures/embedded/rot6.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\node[circle, fill=black, scale=.4] at (-3,-2.5) {};
\clip  (1,-3) rectangle (-3,-1);
\begin{scope}[shift={(0.83333,0)}]
\draw[red] (-4,-1.5) -- (1,-1.5) ;
\draw[blue] (-4,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-2,-1.5) -- (-2,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\draw[orange] (-4,-2.5) -- (-4,-1.5);
\end{scope}


\end{tikzpicture}

==> figures/frontProjection1.tikz <==

    \begin{tikzpicture}
    \begin{scope}[]

    \draw  (-3,-3) rectangle (3,3);
    \clip  (-3,-3) rectangle (3,3);
    \draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
    \draw[blue, fuzz] (-3,3) -- (-3,-3);



    \begin{scope}[shift={(-3,0)}]

    \draw[fuzz, orange] (0,1) .. controls (0,0.5) and (1,-0.25) .. (2,-0.5);
    \end{scope}


    \begin{scope}[shift={(-3,-3)}]

    \draw[fuzz, orange] (0,1) .. controls (0,0.5) and (1,-0.25) .. (2,-0.5);
    \end{scope}


    \begin{scope}[shift={(-3,3)}]

    \draw[fuzz, orange] (0,1) .. controls (0,0.5) and (1,-0.25) .. (2,-0.5);
    \end{scope}


    \begin{scope}[shift={(-3,1.5)}]

    \draw[fuzz, orange] (0,1) .. controls (0,0.5) and (1,-0.25) .. (2,-0.5);
    \end{scope}

    \begin{scope}[shift={(-3,-1.5)}]

    \draw[fuzz, orange] (0,1) .. controls (0,0.5) and (1,-0.25) .. (2,-0.5);
    \end{scope}

    \end{scope}

    \node[circle, fill=black, scale=.2] at (-1,-2) {};
    \node[circle, fill=black, scale=.2] at (-3,-0.5) {};
    \node[circle, fill=black, scale=.2] at (-1,-0.5) {};
    \node[circle, fill=black, scale=.2] at (-3,1) {};
    \node[circle, fill=black, scale=.2] at (-1,1) {};
    \node[circle, fill=black, scale=.2] at (-3,2.5) {};
    \node[circle, fill=black, scale=.2] at (-1,2.5) {};
    \node[circle, fill=black, scale=.2] at (-3,-2) {};
    \end{tikzpicture}

==> figures/fudged.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]
\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\draw[red] (-3,-1.5) -- (1,-1.5) ;
\draw[blue] (-3,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5)  (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\draw[black] (-2,-2.5) .. controls (-2,-2.45) and (-2,-2.45) .. (-2.1,-2.45) .. controls (-2.2,-2.45) and (-2.7,-2.45) .. (-2.8,-2.45) .. controls (-2.95,-2.45) and (-2.95,-2.45) .. (-2.95,-2.3) .. controls (-2.95,-2.2) and (-2.95,-1.8) .. (-2.95,-1.7) .. controls (-2.95,-1.55) and (-2.95,-1.55) .. (-2.8,-1.55) .. controls (-2.7,-1.55) and (-2.2,-1.55) .. (-2.1,-1.55) .. controls (-2,-1.55) and (-2,-1.55) .. (-2,-1.7) .. controls (-2,-1.8) and (-2,-2.2) .. (-2,-2.3) .. controls (-2,-2.45) and (-2,-2.45) .. (-1.9,-2.45) .. controls (-1.8,-2.45) and (-1.3,-2.45) .. (-1.2,-2.45) .. controls (-1.05,-2.45) and (-1.05,-2.45) .. (-1.05,-2.3) .. controls (-1.05,-2.2) and (-1.05,-1.8) .. (-1.05,-1.7) .. controls (-1.05,-1.55) and (-1.05,-1.55) .. (-1.2,-1.55) .. controls (-1.3,-1.55) and (-1.8,-1.55) .. (-1.9,-1.55) .. controls (-2,-1.55) and (-2,-1.55) .. (-2,-1.5);
\end{tikzpicture}

==> figures/graphIsotopy.tikz <==
\begin{tikzpicture}
\begin{scope}[]

\draw[dashed, fill=gray!20]  (0,0) ellipse (1 and 1);
\draw (45:1) -- (0,0);
\draw (135:1) -- (0,0);
\draw (225:1) -- (0,0);
\draw (315:1) -- (0,0);
\node[circle, fill=black, scale=.2] at (0,0) {};
\end{scope}
\begin{scope}[shift={(2.5,0)}]

\draw[dashed,  fill=gray!20]  (0,0) ellipse (1 and 1);
\draw (45:1) -- (0,0.5);
\draw (135:1) -- (0,0.5);
\draw (225:1) -- (0,-0.5);
\draw (315:1) -- (0,-0.5);
\node[circle, fill=black, scale=.2] at (0,0.5) {};
\node[circle, fill=black, scale=.2] at (0,-0.5) {};
\draw (0,0.5) -- (0,-0.5);
\end{scope}
\begin{scope}[shift={(-2.5,0)}]

\draw[dashed, fill=gray!20]  (0,0) ellipse (1 and 1);
\draw (45:1) -- (0.5,0);
\draw (135:1) -- (-0.5,0);
\draw (225:1) -- (-0.5,0);
\draw (315:1) -- (0.5,0);
\draw (-0.5,0) -- (0.5,0);
\node[circle, fill=black, scale=.2] at (-0.5,0) {};
\node[circle, fill=black, scale=.2] at (0.5,0) {};
\end{scope}
\end{tikzpicture}

==> figures/legendrian/move1.tikz <==
\begin{tikzpicture}
\begin{scope}[]

\draw  (-3,-3) rectangle (3,3);
\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[blue, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,-1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\end{scope}

\end{tikzpicture}

==> figures/legendrian/move2.tikz <==
\begin{tikzpicture}
\begin{scope}[]

\draw  (-3,-3) rectangle (3,3);
\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[blue, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\end{scope}

\draw[orange, fuzz] (-3,-0.5) .. controls (-3,-1) and (-3,-1.5) .. (-1,-2);
\end{tikzpicture}

==> figures/legendrian/move3.tikz <==
\begin{tikzpicture}
\begin{scope}[]

\draw  (-3,-3) rectangle (3,3);
\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[blue, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\end{scope}

\draw[orange, fuzz] (-3,0) .. controls (-3,-0.5) and (1,-2.5) .. (3,-3);
\end{tikzpicture}

==> figures/legendrian/move4.tikz <==
\begin{tikzpicture}
\begin{scope}[]

\draw  (-3,-3) rectangle (3,3);
\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[blue, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\end{scope}

\draw[orange, fuzz] (-3,0) .. controls (0,-1.5) and (0,-1.5) .. (3,-3);
\end{tikzpicture}


==> figures/legendrian/move5.tikz <==
\begin{tikzpicture}
\begin{scope}[]

\draw  (-3,-3) rectangle (3,3);
\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[blue, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\end{scope}

\draw[orange, fuzz] (-3,0) .. controls (-1,-0.5) and (3,-2) .. (3,-3);
\end{tikzpicture}

==> figures/legendrian/move6.tikz <==
\begin{tikzpicture}
\begin{scope}[]

\draw  (-3,-3) rectangle (3,3);
\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[blue, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\end{scope}

\draw[orange, fuzz] (1,-1) .. controls (3,-1.5) and (3,-2) .. (3,-2.5);
\end{tikzpicture}

==> figures/partialResolution.tikz <==
\begin{tikzpicture}

\begin{scope}[shift={(-5,0)}]
\fill[gray!20] (-1,2) -- (-2,-2) -- (2,-2) -- (2,2) -- (-1,2);
\draw[help lines, step=1cm] (-2,-2) grid (2,2);
\draw[->] (-2,-2) -- (-1,-2);
\draw[->] (-2,-2) -- (-1,2);
\draw[->] (-2,-2) -- (0,2);
\draw[->] (-2,-2) -- (2,2);
\end{scope}

\begin{scope}[shift={(0,0)}]
\fill[gray!20] (-2,-2) rectangle (2,2);
\draw[red] (-.75,-2) -- (-.75,2);
\draw[purple] (-.25,-2) -- (-.25,2);
\draw[green] (.25,-2) -- (.25,2);
\draw[blue] (.75,-2) -- (.75,2);
\draw[orange] (-.75,-2) -- (.75,-2);
\node at (-.6,0) {$1$};
\node at (-.25,0) {$1$};
\node at (.25,0) {$2$};
\end{scope}

\begin{scope}[shift={(5,0)}]
\draw (-2,-2) rectangle (2,2);
\draw[red, fuzz] (-2,-1) -- (2,-2) (-2,0) -- (2,-1) (-2,1) -- (2,0) (-2,2) -- (2,1);
\draw[blue, fuzz] (-2,2) -- (-2,-2);
\begin{scope}[shift={(-2,-2)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0) -- (\y:.13);
}
\node at (0,0) {};
\end{scope}
\draw[fuzz,green] (-2,0) -- (2,-2) (-2,2) -- (2,0);
\draw[fuzz,purple] (-2,2) -- (2,-2);
\end{scope}

\end{tikzpicture}


==> figures/skeleton.tikz <==

\begin{tikzpicture}[scale=.75]
    
    
    \draw[fill=blue!30,dotted]  (-4,6) ellipse (0.5 and 2);
    \fill[blue!30]  (-4,8) rectangle (0.5,4);
    \begin{scope}[]
    
    \clip  (0,8) rectangle (1.5,4);
    \draw[dashed, red]  (0,6) ellipse (0.5 and 2);
    \end{scope}\begin{scope}[]
    
    \draw[fill=blue!10,dotted]  (0.5,6) ellipse (0.5 and 2);
    \clip (0.5,6) ellipse (0.5 and 2);
    \draw[red]  (0,6) ellipse (0.5 and 2);
    \end{scope}
    \draw[dotted, fill=blue!10]  (-1.5,6) ellipse (0.25 and 0.5);
    \draw[dotted, fill=blue!10]  (-1.5,4.6) ellipse (0.25 and 0.5);
    \draw[dotted, fill=blue!10]  (-1.5,7.4) ellipse (0.25 and 0.5);
    \draw (-4,8) -- (0.5,8) (-4,4);\begin{scope}[]
    
    \clip  (0,8) rectangle (-3.5,4);
    \draw[dashed, blue]  (-3.5,6) ellipse (0.5 and 2);
    \draw[red]  (0,6) ellipse (0.5 and 2);
    \end{scope}\begin{scope}[]
    
    \clip  (-3.5,4) rectangle (-4.5,8);
    \draw[blue]  (-3.5,6) ellipse (0.5 and 2);
    \end{scope}
    \draw[orange] (-4,6.65) -- (-0.5,6.65) (-4,5.35) -- (-0.5,5.35);
    \draw[dashed, orange] (-3,6) -- (-1.75,6);
    \draw[orange] (-1.75,6) -- (-1.25,6);
    \draw[dashed, orange] (-1.25,6) -- (0,6);
    \draw[orange] (0,6) -- (0.5,6);
    
    
    
    
    
    
    
    \end{tikzpicture}

==> figures/stopIntersection.tikz <==
\begin{tikzpicture}


\fill[gray!20]  (2,-1.5) ellipse (0.5 and 0.5);
\draw  (2,1.5) rectangle (8,-4.5);

\clip  (2,1.5) rectangle (8,-4.5);





\begin{scope}[]

\begin{scope}[]

\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[red, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,-1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\draw[red, fuzz] (-0.5,-0.65) .. controls (1.5,-1.15) and (3,-1.85) .. (3,-2.3);
\end{scope}

\begin{scope}[shift={(6,-6)}]

\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[red, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,-1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\end{scope}

\begin{scope}[shift={(0,-6)}]

\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[red, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,-1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\end{scope}
\begin{scope}[shift={(6,0)}]

\draw[red, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[red, fuzz] (-3,3) -- (-3,-3);

\draw[red, fuzz] (-0.5,-0.65) .. controls (1.5,-1.15) and (3,-1.85) .. (3,-2.3);


\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};

\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,-1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[red] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\end{scope}

\end{scope}

\begin{scope}[]
\begin{scope}[shift={(5,-1.5)}]

\draw  (-3,-3) rectangle (3,3);
\draw[blue, fuzz] (-3,-1.5) -- (3,-3) (-3,0) -- (3,-1.5) (-3,1.5) -- (3,0) (-3,3) -- (3,1.5);
\draw[blue, fuzz] (-3,3) -- (-3,-3);



\begin{scope}[shift={(-3,0)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[blue] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}


\begin{scope}[shift={(-3,-3)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[blue] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[orange] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\begin{scope}[shift={(-3,-1.5)}]
\foreach \i in {0,...,5}
{
        \pgfmathtruncatemacro{\y}{15*\i}
        \draw[blue] (0,0)-- (\y:.2) ;
}

\node at (0,0) {};
\end{scope}

\end{scope}

\end{scope}



\end{tikzpicture}


==> figures/symplecticReduction.tikz <==
\begin{tikzpicture}

\draw [decorate, decoration={ticks, segment length=1cm}](-2,-1) -- (8,-1);
\draw[<->] (-2.5,-1) -- (8.5,-1);
\draw (3,-0.6) -- (3,-1.4);
\node[right] at (8.5, -1) {$M_\RR$};



\begin{scope}[shift={(0.5,1)}, rotate=90, yscale=-1]

\fill[gray!20] (-1,1.5) -- (0,1.5) -- (0,1.5) -- (0.75,0) -- (-1,0) -- cycle;
\draw [help lines, step=0.5cm] (-1,0) grid (1,2);
\draw (-1,1.5) -- (0,1.5) -- (0,1.5) -- (0.75,0);
\end{scope}

\begin{scope}[shift={(-2.5,1)},rotate=90, yscale=-1]

\fill[gray!20] (-1,1.5) -- (0,1.5) -- (0,1.5) -- (0.75,0) -- (-1,0) -- cycle;
\draw [help lines, step=0.5cm] (-1,0) grid (1,2);
\draw (-1,1.5) -- (0,1.5) -- (0,1.5) -- (0.75,0);
\end{scope}


\begin{scope}[shift={(3.5,1)},rotate=90, yscale=-1]

\fill[gray!20] (-1,1.5) -- (-0.25,1.5) -- (0,1.25) -- (0.65,0) -- (-1,0) -- cycle;
\draw [help lines, step=0.5cm] (-1,0) grid (1,2);
\draw (-1,1.5) -- (-0.25,1.5) -- (0,1.25) -- (0.65,0);
\end{scope}


\begin{scope}[shift={(6.5,1)},rotate=90, yscale=-1]

\fill[gray!20] (-1,1.5) -- (-0.5,1.5) -- (0,1) -- (0.5,0) -- (-1,0) -- cycle;
\draw [help lines, step=0.5cm] (-1,0) grid (1,2);
\draw (-1,1.5) -- (-0.5,1.5) -- (0,1) -- (0.5,0);
\end{scope}




\node at (0,-1.5) {$q<0$};
\node at (6,-1.5) {$q>0$};
\end{tikzpicture}


==> figures/thickening.tikz <==
\begin{tikzpicture}[xscale=-1.5, yscale=1.5,  rotate=90]

\fill[gray!20]  (-3,-0.5) rectangle (1,-4.5);
\node[circle, fill=black, scale=.4] at (-3,-2.5) {};

\fill[fill=blue!20]  (1,-2.7) rectangle (-3,-4.5);

\fill[blue!20]  (1,-0.5) rectangle (-3,-1.4);
\clip  (1,-3) rectangle (-3,-1);
\begin{scope}[]
\draw[red] (-4,-1.5) -- (1,-1.5) ;
\draw[blue] (-4,-2.5) -- (1,-2.5);
\draw[orange] (-3,-1.5) -- (-3,-2.5) (-2,-1.5) -- (-2,-2.5) (-1,-1.5) -- (-1,-2.5) (0,-1.5) -- (0,-2.5);
\draw[orange] (-4,-2.5) -- (-4,-1.5);
\end{scope}

\begin{scope}[]

\fill[blue!20] (-2.5,-2.4) .. controls (-2.9,-2.4) and (-2.9,-2.4) .. (-2.9,-2) .. controls (-2.9,-1.6) and (-2.9,-1.6) .. (-2.5,-1.6) .. controls (-2.1,-1.6) and (-2.1,-1.6) .. (-2.1,-2) .. controls (-2.1,-2.4) and (-2.1,-2.4) .. (-2.5,-2.4);

\end{scope}

\begin{scope}[shift={(3,0)}]

\fill[blue!20] (-2.5,-2.4) .. controls (-2.9,-2.4) and (-2.9,-2.4) .. (-2.9,-2) .. controls (-2.9,-1.6) and (-2.9,-1.6) .. (-2.5,-1.6) .. controls (-2.1,-1.6) and (-2.1,-1.6) .. (-2.1,-2) .. controls (-2.1,-2.4) and (-2.1,-2.4) .. (-2.5,-2.4);

\end{scope}

\begin{scope}[shift={(2,0)}]

\fill[blue!20] (-2.5,-2.4) .. controls (-2.9,-2.4) and (-2.9,-2.4) .. (-2.9,-2) .. controls (-2.9,-1.6) and (-2.9,-1.6) .. (-2.5,-1.6) .. controls (-2.1,-1.6) and (-2.1,-1.6) .. (-2.1,-2) .. controls (-2.1,-2.4) and (-2.1,-2.4) .. (-2.5,-2.4);

\end{scope}

\begin{scope}[shift={(1,0)}]

\fill[blue!20] (-2.5,-2.4) .. controls (-2.9,-2.4) and (-2.9,-2.4) .. (-2.9,-2) .. controls (-2.9,-1.6) and (-2.9,-1.6) .. (-2.5,-1.6) .. controls (-2.1,-1.6) and (-2.1,-1.6) .. (-2.1,-2) .. controls (-2.1,-2.4) and (-2.1,-2.4) .. (-2.5,-2.4);

\end{scope}
\draw[ black, opacity=.5] (-2,-2.5) .. controls (-2,-2.45) and (-2,-2.45) .. (-2.1,-2.45) .. controls (-2.2,-2.45) and (-2.7,-2.45) .. (-2.8,-2.45) .. controls (-2.95,-2.45) and (-2.95,-2.45) .. (-2.95,-2.3) .. controls (-2.95,-2.2) and (-2.95,-1.8) .. (-2.95,-1.7) .. controls (-2.95,-1.55) and (-2.95,-1.55) .. (-2.8,-1.55) .. controls (-2.7,-1.55) and (-2.2,-1.55) .. (-2.1,-1.55) .. controls (-2,-1.55) and (-2,-1.55) .. (-2,-1.7) .. controls (-2,-1.8) and (-2,-2.2) .. (-2,-2.3) .. controls (-2,-2.45) and (-2,-2.45) .. (-1.9,-2.45) .. controls (-1.8,-2.45) and (-1.3,-2.45) .. (-1.2,-2.45) .. controls (-1.05,-2.45) and (-1.05,-2.45) .. (-1.05,-2.3) .. controls (-1.05,-2.2) and (-1.05,-1.8) .. (-1.05,-1.7) .. controls (-1.05,-1.55) and (-1.05,-1.55) .. (-1.2,-1.55) .. controls (-1.3,-1.55) and (-1.8,-1.55) .. (-1.9,-1.55) .. controls (-2,-1.55) and (-2,-1.55) .. (-2,-1.5);
\end{tikzpicture}


==> figures/tropicalization.tikz <==
\begin{tikzpicture}[scale=.8]
        \fill[gray!20]  (-11.5,8) rectangle (-7,3.5);
        \draw (-11.5,6.5) -- (-9,6.5) -- (-8,3.5);
        \draw (-9.05,8) -- (-9.05,6.5) (-9,8) -- (-9,6.5) (-8.95,8) -- (-8.95,6.35);
        \node[scale=.4, fill=black, circle] at (-9, 6.5) {};
\end{tikzpicture}

==> figures/variationOfTropicalization.tikz <==
\begin{tikzpicture}

\draw [decorate, decoration={ticks, segment length=1cm}](-1,-1) -- (7.1,-1);
\draw[<->] (-1.5,-1) -- (7.5,-1);
\draw (3,-0.6) -- (3,-1.4);
\node at (1,-2) {$\alpha<0$};
\node at (5,-2) {$\alpha>0$};


\node at (-1,1) {\includegraphics[width=2cm]{figures/amoeba/amoeba2.png}};
\node at (1,1) {\includegraphics[width=2cm]{figures/amoeba/amoeba1.png}};
\node at (3,1) {\includegraphics[width=2cm]{figures/amoeba/amoeba0.png}};
\node at (5,1) {\includegraphics[width=2cm]{figures/amoeba/amoeba-2.png}};
\node at (7,1) {\includegraphics[width=2cm]{figures/amoeba/amoeba-3.png}};
\end{tikzpicture}
